The GHZ/W-calculus contains rational arithmetic

Graphical calculi for representing interacting quantum systems serve a number of purposes: compositionally, intuitive graphical reasoning, and a logical underpinning for automation. The power of these calculi stems from the fact that they embody generalized symmetries of the structure of quantum operations, which, for example, stretch well beyond the Choi-Jamiolkowski isomorphism. One such calculus takes the GHZ and W states as its basic generators. Here we show that this language allows one to encode standard rational calculus, with the GHZ state as multiplication, the W state as addition, the Pauli X gate as multiplicative inversion, and the Pauli Z gate as additive inversion.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.5, -1.5) {};
        \node [style=none] (1) at (1.5, -1.5) {};
        \node [style=none] (2) at (3, -1.5) {};
        \node [style=none] (3) at (4, -1.5) {};
        \node [style=dot] (4) at (1.5, -2) {};
        \node [style=dot] (5) at (3.5, -2) {};
        \node [style=none] (6) at (2.5, -2.25) {=};
        \node [style=dot] (7) at (1, -2.5) {};
        \node [style=dot] (8) at (3.5, -2.5) {};
        \node [style=none] (9) at (1, -3) {};
        \node [style=none] (10) at (2, -3) {};
        \node [style=none] (11) at (3, -3) {};
        \node [style=none] (12) at (4, -3) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (8) to (12.center);
        \draw (9.center) to (7);
        \draw (5) to (2.center);
        \draw (4) to (7);
        \draw (11.center) to (8);
        \draw (4) to (1.center);
        \draw (5) to (3.center);
        \draw (5) to (8);
        \draw[bend left=15] (7) to (0.center);
        \draw[bend left=15, looseness=1.25] (4) to (10.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2, 4.25) {};
        \node [style=none] (1) at (-1, 4.25) {};
        \node [style=none] (2) at (0, 4.25) {};
        \node [style=none] (3) at (2, 4.25) {};
        \node [style=dot] (4) at (-1.5, 3.75) {};
        \node [style=dot] (5) at (-1, 3.25) {};
        \node [style=none] (6) at (-0.75, 3) {};
        \node [style=none] (7) at (-0.5, 2.75) {\small ...};
        \node [style=none] (8) at (-0.25, 2.5) {};
        \node [style=dot] (9) at (0, 2.25) {};
        \node [style=dot] (10) at (0, 1.5) {};
        \node [style=dot] (11) at (0, 0.75) {};
        \node [style=none] (12) at (0, 0.25) {};
        \node [style=none] (13) at (0, 0) {\small ...};
        \node [style=none] (14) at (0, -0.25) {};
        \node [style=dot] (15) at (0, -0.75) {};
        \node [style=dot] (16) at (0, -1.5) {};
        \node [style=dot] (17) at (0, -2.25) {};
        \node [style=none] (18) at (-0.25, -2.5) {};
        \node [style=none] (19) at (-0.5, -2.75) {\small ...};
        \node [style=none] (20) at (-0.75, -3) {};
        \node [style=dot] (21) at (-1, -3.25) {};
        \node [style=dot] (22) at (-1.5, -3.75) {};
        \node [style=none] (23) at (-2, -4.25) {};
        \node [style=none] (24) at (-1, -4.25) {};
        \node [style=none] (25) at (0, -4.25) {};
        \node [style=none] (26) at (2, -4.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[bend left=60, looseness=1.25] (10) to (11);
        \draw[bend right=60, looseness=1.25] (15) to (16);
        \draw[bend right=60, looseness=1.25] (10) to (11);
        \draw (16) to (17);
        \draw (9) to (10);
        \draw (4) to (5);
        \draw (9) to (3.center);
        \draw (1.center) to (4);
        \draw (25.center) to (21);
        \draw (21) to (20.center);
        \draw (14.center) to (15);
        \draw (8.center) to (9);
        \draw (5) to (6.center);
        \draw (23.center) to (22);
        \draw (24.center) to (22);
        \draw (0.center) to (4);
        \draw (22) to (21);
        \draw (2.center) to (5);
        \draw (17) to (26.center);
        \draw[bend left=60, looseness=1.25] (15) to (16);
        \draw (18.center) to (17);
        \draw (11) to (12.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (3, 3.25) {$\overbrace{\qquad\qquad\qquad\qquad}^m$};
        \node [style=none] (1) at (1, 2.5) {};
        \node [style=none] (2) at (2, 2.5) {};
        \node [style=none] (3) at (3, 2.5) {};
        \node [style=none] (4) at (5, 2.5) {};
        \node [style=dot] (5) at (1.5, 2) {};
        \node [style=none] (6) at (-1, 1.75) {$\overbrace{\qquad\qquad}^m$};
        \node [style=dot] (7) at (2, 1.5) {};
        \node [style=none] (8) at (2.25, 1.25) {};
        \node [style=none] (9) at (-2, 1) {};
        \node [style=none] (10) at (-1.5, 1) {};
        \node [style=none] (11) at (0, 1) {};
        \node [style=none] (12) at (2.5, 1) {\small ...};
        \node [style=none] (13) at (-0.75, 0.75) {\small ...};
        \node [style=none] (14) at (2.75, 0.75) {};
        \node [style=dot] (15) at (3, 0.5) {};
        \node [style=dot] (16) at (-1, 0) {};
        \node [style=none] (17) at (1, 0) {=};
        \node [style=dot] (18) at (3, -0.5) {};
        \node [style=none] (19) at (-0.75, -0.75) {\small ...};
        \node [style=none] (20) at (2.75, -0.75) {};
        \node [style=none] (21) at (-2, -1) {};
        \node [style=none] (22) at (-1.5, -1) {};
        \node [style=none] (23) at (0, -1) {};
        \node [style=none] (24) at (2.5, -1) {\small ...};
        \node [style=none] (25) at (2.25, -1.25) {};
        \node [style=dot] (26) at (2, -1.5) {};
        \node [style=none] (27) at (-1, -1.75) {$\underbrace{\qquad\qquad}_n$};
        \node [style=dot] (28) at (1.5, -2) {};
        \node [style=none] (29) at (1, -2.5) {};
        \node [style=none] (30) at (2, -2.5) {};
        \node [style=none] (31) at (3, -2.5) {};
        \node [style=none] (32) at (5, -2.5) {};
        \node [style=none] (33) at (3, -3.25) {$\underbrace{\qquad\qquad\qquad\qquad}_n$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (14.center) to (15);
        \draw[bend right=15] (10.center) to (16);
        \draw (29.center) to (28);
        \draw (28) to (26);
        \draw (30.center) to (28);
        \draw[bend right=15] (16) to (22.center);
        \draw (5) to (7);
        \draw (15) to (4.center);
        \draw[bend left] (16) to (23.center);
        \draw (3.center) to (7);
        \draw (20.center) to (18);
        \draw (15) to (18);
        \draw (7) to (8.center);
        \draw[bend right] (9.center) to (16);
        \draw (2.center) to (5);
        \draw[bend left=15] (11.center) to (16);
        \draw (31.center) to (26);
        \draw (18) to (32.center);
        \draw[bend right] (16) to (21.center);
        \draw (1.center) to (5);
        \draw (26) to (25.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (-0.75, 0.75) {};
        \node [style=none] (1) at (1.75, 0.75) {};
        \node [style=dot] (2) at (-4.25, 0.5) {};
        \node [style=dot] (3) at (-0.75, 0.25) {};
        \node [style=none] (4) at (0.25, 0.25) {};
        \node [style=none] (5) at (-4.75, -0) {};
        \node [style=none] (6) at (-2.75, -0) {};
        \node [style=none] (7) at (-2, -0) {$=$};
        \node [style=none] (8) at (1, -0) {$=$};
        \node [style=none] (9) at (-1.25, -0.25) {};
        \node [style=dot] (10) at (-0.25, -0.25) {};
        \node [style=dot] (11) at (-3.25, -0.5) {};
        \node [style=dot] (12) at (-0.25, -0.75) {};
        \node [style=none] (13) at (1.75, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[out=0, in=270] (11) to (6.center);
        \draw[out=90, in=180] (5.center) to (2);
        \draw (3) to (10);
        \draw[out=0, in=180] (2) to (11);
        \draw (0) to (3);
        \draw (1.center) to (13.center);
        \draw (9.center) to (3);
        \draw (12) to (10);
        \draw (10) to (4.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.5) {};
        \node [style=none] (1) at (0.5, 1.5) {};
        \node [style=square box] (2) at (-0.5, 0.5) {$f$};
        \node [style=none] (3) at (0.5, 0.5) {};
        \node [style=dot] (4) at (0, -0.5) {};
        \node [style=none] (5) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw [bend right] (2.center) to (4);
        \draw [bend right] (4) to (3.center);
        \draw (3.center) to (1);
        \draw (4) to (5);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.5) {};
        \node [style=none] (1) at (0.5, 1.5) {};
        \node [style=square box] (2) at (0.5, 0.5) {$f$};
        \node [style=none] (3) at (-0.5, 0.5) {};
        \node [style=dot] (4) at (0, -0.5) {};
        \node [style=none] (5) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (3.center);
        \draw [bend right] (3.center) to (4);
        \draw [bend right] (4) to (2.center);
        \draw (2.center) to (1);
        \draw (4) to (5);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.5) {};
        \node [style=none] (1) at (0.5, 1.5) {};
        \node [style=dot] (2) at (0, 0.5) {};
        \node [style=square box] (3) at (0, -0.5) {$f$};
        \node [style=none] (4) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right=30] (0) to (2);
        \draw [bend right=30] (2) to (1);
        \draw (2) to (3.center);
        \draw (3.center) to (4);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ := \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=dot]  (2) at (0, 0) {};
        \node [style=white dot] (3) at (1, 1) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw (2.center) to (1);
        \draw [bend right=60] (2.center) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=square box] (2) at (0, 0) {$f$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=dot]  (2) at (0, -0.5) {};
        \node [style=square box] (3) at (0, 0.5) {$f$};
        \node [style=dot]  (4) at (1, 1.5) {};
        \node [style=none] (5) at (1, 0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (3.center);
        \draw (3.center) to (2.center);
        \draw (2.center) to (1);
        \draw [bend right=45] (2.center) to (5.center);
        \draw (5.center) to (4.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=dot]  (2) at (0, -0.5) {};
        \node [style=square box] (3) at (1, 0.5) {$f$};
        \node [style=dot]  (4) at (1, 1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw (2.center) to (1);
        \draw (3.center) to (4);
        \draw [bend right=60] (2.center) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot,font=\footnotesize] (3) at (1, 1) {$f \circ \unit$};
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=dot]  (2) at (0, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right=60] (2.center) to (3.center);
        \draw (2) to (1);
        \draw (2) to (0);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1) {};
        \node [style=square box] (1) at (0, 0) {$f$};
        \node [style=none] (2) at (0, -1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw (1) to (2.center);
    \end{pgfonlayer}
\end{tikzpicture}
}
:=
\left(\raisebox{-4mm}{
\begin{tikzpicture}[scale=0.5]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1) {};
        \node [style=white dot] (1) at (0, 0) {$\psi$};
        \node [style=none] (2) at (0, -1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
        \draw (1) to (2.center);
    \end{pgfonlayer}
\end{tikzpicture}
}\right)^{-1}
$ we have
\[
\begin{tikzpicture}[scale=0.8]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-5.75, 1.5) {};
        \node [style=none] (1) at (-4.75, 1.5) {};
        \node [style=none] (2) at (-3.25, 1.5) {};
        \node [style=none] (3) at (-2.25, 1.5) {};
        \node [style=none] (4) at (-0.75, 1.5) {};
        \node [style=none] (5) at (0.25, 1.5) {};
        \node [style=none] (6) at (1.75, 1.5) {};
        \node [style=none] (7) at (2.75, 1.5) {};
        \node [style=square box] (8) at (-5.75, 0.75) {$f$};
        \node [style=none] (9) at (-4.75, 0.75) {};
        \node [style=square box] (10) at (-3.25, 0.75) {$f$};
        \node [style=none] (11) at (-2.25, 0.75) {};
        \node [style=square box] (12) at (-0.75, 0.75) {$f$};
        \node [style=dot] (13) at (-5.25, 0) {};
        \node [style=none] (14) at (-4, 0) {$=$};
        \node [style=dot] (15) at (-2.75, 0) {};
        \node [style=none] (16) at (-1.5, 0) {$=$};
        \node [style=none] (17) at (1, 0) {$=$};
        \node [style=white dot] (18) at (-0.75, -0.25) {$\psi$};
        \node [style=none] (19) at (0.25, -0.25) {};
        \node [style=none] (20) at (1.75, -0.25) {};
        \node [style=none] (21) at (2.75, -0.25) {};
        \node [style=white dot] (22) at (-2.75, -0.75) {$\psi$};
        \node [style=dot] (23) at (-0.25, -1) {};
        \node [style=dot] (24) at (2.25, -1) {};
        \node [style=square box] (25) at (-2.75, -1.75) {$f$};
        \node [style=square box] (26) at (-0.25, -1.75) {$f$};
        \node [style=square box] (27) at (2.25, -1.75) {$f$};
        \node [style=none] (28) at (-5.25, -2.5) {};
        \node [style=none] (29) at (-2.75, -2.5) {};
        \node [style=none] (30) at (-0.25, -2.5) {};
        \node [style=none] (31) at (2.25, -2.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (22) to (25);
        \draw (9.center) to (1.center);
        \draw[bend right] (20.center) to (24);
        \draw (6.center) to (20.center);
        \draw (26) to (30.center);
        \draw[bend right] (24) to (21.center);
        \draw[bend right] (13) to (9.center);
        \draw (7.center) to (21.center);
        \draw (27) to (31.center);
        \draw[bend right] (15) to (11.center);
        \draw (0.center) to (8);
        \draw[bend right] (10) to (15);
        \draw (4.center) to (12);
        \draw[bend right] (8) to (13);
        \draw[bend right] (23) to (19.center);
        \draw (19.center) to (5.center);
        \draw (23) to (26);
        \draw (13) to (28.center);
        \draw (24) to (27);
        \draw[bend right] (18) to (23);
        \draw (2.center) to (10);
        \draw (25) to (29.center);
        \draw (15) to (22);
        \draw (11.center) to (3.center);
        \draw (12) to (18);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic,yshift=5mm]
    \node [dot] (a) at (0,0) {};
    \node [dot] (b) at (0,-1) {};
    \draw [bend left] (a) to (b);
    \draw [bend right] (a) to (b);
    \draw (0,0.5) to (a) (b) to (0,-1.5);
\end{tikzpicture} = \
\begin{tikzpicture}[dotpic]
    \draw (0,1) -- (0,-1);
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
        \node [dot] (a) at (0,0.5) {};
        \node [dot] (b) at (0,-0.5) {};
        \draw [bend left] (a) to (b);
        \draw [bend right] (a) to (b);
        \draw (0,1) to (a) (b) to (0,-1);
    \end{tikzpicture}\ \  =
    \begin{tikzpicture}[dotpic]
        \node [dot] (a) at (0,0.7) {};
        \node [dot] (b) at (0,-0.7) {};
        \draw (0,1.2) to (a) (b) to (0,-1.2);
        \draw (a) to [downloop] ();
        \draw (b) to [uploop] ();
    \end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (1, 0.75) {};
        \node [style=none] (1) at (5.25, 0.75) {};
        \node [style=none] (2) at (3.25, 0.5) {};
        \node [style=dot] (3) at (1, 0.25) {};
        \node [style=dot] (4) at (5.25, 0.25) {};
        \node [style=dot] (5) at (-1, 0) {};
        \node [style=none] (6) at (0, 0) {=};
        \node [style=dot] (7) at (3.25, 0) {};
        \node [style=none] (8) at (4.25, 0) {=};
        \node [style=dot] (9) at (1, -0.25) {};
        \node [style=dot] (10) at (5.25, -0.25) {};
        \node [style=none] (11) at (-1, -0.5) {};
        \node [style=none] (12) at (1, -0.75) {};
        \node [style=dot] (13) at (5.25, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[bend left=300, looseness=1.25] (10) to (4);
        \draw[bend right=300, looseness=1.25] (3) to (9);
        \draw[out=45, in=135, loop] (5) to ();
        \draw (4) to (1.center);
        \draw[bend left=60, looseness=1.25] (10) to (4);
        \draw (9) to (12.center);
        \draw (0) to (3);
        \draw[bend right=60, looseness=1.25] (3) to (9);
        \draw[out=-45, in=-135, loop] (7) to ();
        \draw (5) to (11.center);
        \draw (7) to (2.center);
        \draw (13) to (10);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-8, 1.5) {};
        \node [style=square box] (1) at (-8, 0.75) {$f$};
        \node [style=dot] (2) at (-8, 0) {};
        \node [style=none] (3) at (-8.5, -0.5) {};
        \node [style=none] (4) at (-7.5, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (4.center);
        \draw (1) to (2);
        \draw (0.center) to (1);
        \draw (2) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.5) {};
        \node [style=none] (1) at (0.5, 1.5) {};
        \node [style=dot] (2) at (0, 0.5) {};
        \node [style=white dot] (3) at (0, -0.5) {$\psi$};
        \node [style=none] (4) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right=30] (0) to (2);
        \draw [bend right=30] (2) to (1);
        \draw (2) to (3.center);
        \draw (3.center) to (4);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_1}{=}\ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.75, 1.5) {};
        \node [style=none] (1) at (0.75, 1.5) {};
        \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
        \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
        \node [style=dot] (4) at (0, -0.5) {};
        \node [style=none] (5) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw [bend right] (2.center) to (4);
        \draw [bend right] (4) to (3.center);
        \draw (3.center) to (1);
        \draw (4) to (5);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (-0.5, 1.25) {};
            \node [style=none] (1) at (0.5, 1.5) {};
            \node [style=dot] (2) at (0, 0.5) {};
            \node [style=white dot] (3) at (0, -0.5) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (0) to (2);
            \draw [bend right=30] (2) to (1);
            \draw (2) to (3.center);
            \draw (3.center) to (4);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 1.5) {};
            \node [style=white dot] (3) at (0, 0) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to (3.center);
            \draw (3.center) to (4);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (-0.5, -0.5) {};
            \node [style=none] (1) at (0.5, 1.5) {};
            \node [style=dot] (2) at (0, -1) {};
            \node [style=white dot] (3) at (0.5, 0) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
            \node [style=white dot] (5) at (-0.5, 1) {$\psi$};
            \node [style=dot] (6) at (-0.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (0) to (2);
            \draw [bend right=30] (2) to (3.center);
            \draw (1) to (3.center);
            \draw (2.center) to (4);
            \draw (5) to node[tick]{-} (6.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.25) {};
            \node [style=none] (1) at (0.75, 1.5) {};
            \node [style=dot] (2) at (0, -1) {};
            \node [style=white dot] (3) at (0.75, 0) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
            \node [style=white dot] (5) at (-1.5, 1) {$\psi$};
            \node [style=white dot] (6) at (-0.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (6) to (2);
            \draw [bend right=30] (5) to (6) (6) to (0);
            \draw [bend right=30] (2) to (3.center);
            \draw (1) to (3.center);
            \draw (2.center) to (4);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (-0.75, 1.25) {};
            \node [style=none] (1) at (0.75, 1.5) {};
            \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
            \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
            \node [style=dot] (4) at (0, -0.5) {};
            \node [style=none] (5) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to (2.center);
            \draw [bend right] (2.center) to (4);
            \draw [bend right] (4) to (3.center);
            \draw (3.center) to (1);
            \draw (4) to (5);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (-0.5, 1.25) {};
            \node [style=none] (1) at (0.5, 1.5) {};
            \node [style=dot] (2) at (0, 0.5) {};
            \node [style=white dot] (3) at (0, -0.5) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (0) to node[tick]{-} (2);
            \draw [bend right=30] (2) to (1);
            \draw (2) to (3.center);
            \draw (3.center) to (4);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 1.5) {};
            \node [style=dot] (1) at (0, 1) {};
            \node [style=dot] (2) at (0, 0.5) {};
            \node [style=white dot] (3) at (0, -0.5) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (1) (2) to node[tick]{-} (3);
            \draw (3.center) to (4);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0.5, 0.5) {};
            \node [style=none] (1) at (0.5, 1.5) {};
            \node [style=dot] (5) at (0.5, 0) {};
            \node [style=white dot] (2) at (0, -1) {};
            \node [style=white dot] (3) at (-0.5, 0) {$\psi$};
            \node [style=none] (4) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (1);
            \draw [bend right=30] (3.center) to (2.center);
            \draw [bend right=30] (2.center) to node[tick]{-} (5.center);
            \draw (2.center) to (4);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psidot \ \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 1.5) {};
            \node [style=dot] (1) at (0, 0.25) {};
            \node [style=dot] (2) at (0, -0.25) {};
            \node [style=none] (3) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (1) (2) to node[tick]{-} (3);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \]

    \[
    \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (-0.75, 1.5) {};
            \node [style=none] (1) at (0.75, 1.5) {};
            \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
            \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
            \node [style=dot] (4) at (0, -0.5) {};
            \node [style=none] (5) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (2);
            \draw [bend right] (2.center) to (4);
            \draw [bend right] (4) to (3.center);
            \draw (3.center) to (1);
            \draw (4) to (5);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (-0.5, 1.25) {};
            \node [style=white dot] (1) at (-1.5, 1) {$\psi$};
            \node [style=white dot] (2) at (-1, 0) {};
            \node [style=dot] (3) at (0, -1) {};
            \node [style=white dot] (4) at (1, 0) {};
            \node [style=white dot] (5) at (0.5, 1.25) {$\psi$};
            \node [style=none] (6) at (1.5, 1.5) {};
            \node [style=none] (7) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (1) to (2) (2) to node[tick]{-} (0);
            \draw [bend right=30] (5) to (4) (4) to (6);
            \draw [bend right=30] (2) to (3) (3) to (4);
            \draw (7) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psidot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (2) at (-1, 0) {};
            \node [style=dot] (3) at (0, -1) {};
            \node [style=white dot] (4) at (1, 0) {};
            \node [style=white dot] (5) at (0.5, 1.25) {$\psi$};
            \node [style=none] (6) at (1.5, 1.5) {};
            \node [style=none] (7) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (5) to (4) (4) to (6);
            \draw [bend right=30] (2) to node[tick]{-} (3) (3) to (4);
            \draw (7) to (3);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psidot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=white dot] (4) at (0, 0) {};
            \node [style=white dot] (5) at (-0.5, 1.25) {$\psi$};
            \node [style=none] (6) at (0.5, 1.5) {};
            \node [style=dot] (7) at (0, -0.5) {};
            \node [style=dot] (8) at (0, -1) {};
            \node [style=none] (9) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right=30] (5) to (4) (4) to (6);
            \draw (7) to node[tick]{-} (4) (8) to node[tick]{-} (9);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psidot \ \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 1.5) {};
            \node [style=dot] (1) at (0, 0.25) {};
            \node [style=dot] (2) at (0, -0.25) {};
            \node [style=none] (3) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (1) (2) to node[tick]{-} (3);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \]
\end{proof}
%roy

\begin{theorem}\label{thmdelta_2}
\[
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_2}{=}\ \
\raisebox{-8mm}{
\psitickdot \
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0)--(1);
    \end{pgfonlayer}
\end{tikzpicture}}
\]
\end{theorem}

\begin{proof}
\[
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {};
        \node [style=white dot] (3) at (-1, 1) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (2.center) to (1);
        \draw [bend right=30] (3) to (2);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{
\psitickdot \
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0)--(1);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {$\frac{1}{\psi}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ := \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to node[tick]{-} (2.center);
        \draw (2.center) to node[tick]{-} (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot]  (2) at (0, 0) {};
        \node [style=white dot] (3) at (1, 1) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to node[tick]{-} (2.center);
        \draw (2.center) to node[tick]{-} (1);
        \draw [bend right=60] (2.center) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot]  (2) at (0, 0) {};
        \node [style=white dot] (3) at (1, 1) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw (2.center) to (1);
        \draw [bend right=60] (2.center) to node[tick]{-} (3.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot,font=\footnotesize] (3) at (1, 1) {${\tickpsi}$};
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right=60] (2.center) to (3.center);
        \draw (1.center) to (2.center);
        \draw (0.center) to (2.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=small white dot,font=\footnotesize] (2) at (0, 0.75) {$\psi$};
        \node [style=small white dot,font=\footnotesize] (3) at (0, -0.5) {$\frac{1}{\psi}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (2.center) to (3.center);
        \draw (3.center) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_3}{=}\ \
\raisebox{-8mm}{
\psidot \ \psitickdot \
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0)--(1);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.5) {};
            \node [style=none] (1) at (0, -1.5) {};
            \node [style=small white dot,font=\footnotesize] (2) at (0, 0.75) {$\psi$};
            \node [style=small white dot,font=\footnotesize] (3) at (0, -0.5) {$\frac{1}{\psi}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0.center) to (2.center);
            \draw (2.center) to (3.center);
            \draw (3.center) to (1.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.5) {};
            \node [style=none] (1) at (0, -1.5) {};
            \node [style=white dot] (2) at (0, 0.75) {};
            \node [style=white dot] (3) at (0, -0.5) {};
            \node [style=white dot] (4) at (-1, 1.25) {$\psi$};
            \node [style=white dot] (5) at (-1, 0) {$\psi$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0.center) to (2.center);
            \draw (2.center) to (3.center);
            \draw (3.center) to (1.center);
            \draw [bend right=30] (4) to (2) (5) to node[tick]{-} (3);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psidot \ \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.5) {};
            \node [style=none] (1) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0)--(1);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.5) {};
            \node [style=none] (1) at (0, -1.5) {};
            \node [style=small white dot,font=\footnotesize] (2) at (0, 0.75) {$\psi$};
            \node [style=small white dot,font=\footnotesize] (3) at (0, -0.5) {$\frac{1}{\psi}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (2);
            \draw (2.center) to (3.center);
            \draw (3.center) to (1.center);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.5) {};
            \node [style=none] (1) at (0, -1.5) {};
            \node [style=white dot] (2) at (0, 0.75) {};
            \node [style=white dot] (3) at (0, -0.5) {};
            \node [style=white dot] (4) at (-1, 1.25) {$\psi$};
            \node [style=white dot] (5) at (-1, 0) {$\psi$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0) to node[tick]{-} (2);
            \draw (2.center) to (3.center);
            \draw (3.center) to (1.center);
            \draw [bend right=30] (4) to (2) (5) to node[tick]{-} (3);
        \end{pgfonlayer}
    \end{tikzpicture}}
    \ \ = \ \
    \raisebox{-8mm}{
    \psidot \ \psitickdot \
    \begin{tikzpicture}[scale=0.6]
        \begin{pgfonlayer}{nodelayer}
            \node [style=dot] (0) at (0, 1.5) {};
            \node [style=none] (1) at (0, -1.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0.center) -- node[tick]{-} (1);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.5) {};
        \node [style=none] (1) at (0.5, 1.5) {};
        \node [style=dot] (2) at (0, 0.5) {};
        \node [style=white dot] (3) at (0, -0.5) {$\psi$};
        \node [style=none] (4) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right=30] (0) to (2);
        \draw [bend right=30] (2) to (1);
        \draw (2) to (3.center);
        \draw (3.center) to (4);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_1}{=}\ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.75, 1.5) {};
        \node [style=none] (1) at (0.75, 1.5) {};
        \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
        \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
        \node [style=dot] (4) at (0, -0.5) {};
        \node [style=none] (5) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2.center);
        \draw [bend right] (2.center) to (4);
        \draw [bend right] (4) to (3.center);
        \draw (3.center) to (1);
        \draw (4) to (5);
    \end{pgfonlayer}
\end{tikzpicture}}
\qquad \qquad \qquad
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=white dot] (2) at (0, 0) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_2}{=}\ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=dot] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0)--(1);
    \end{pgfonlayer}
\end{tikzpicture}}
\qquad \qquad \qquad
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
        \node [style=small white dot,font=\footnotesize] (2) at (0, 0.75) {$\psi$};
        \node [style=small white dot,font=\footnotesize] (3) at (0, -0.5) {$\frac{1}{\psi}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (2.center) to (3.center);
        \draw (3.center) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_3}{=}\ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0, 1.5) {};
        \node [style=none] (1) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0)--(1);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-7, 1.5) {};
        \node [style=none] (1) at (-3.25, 1.5) {};
        \node [style=none] (2) at (3.25, 1.5) {};
        \node [style=none] (3) at (7, 1.5) {};
        \node [style=dot] (4) at (-6, 0.75) {};
        \node [style=dot] (5) at (4.25, 0.75) {};
        \node [style=dot] (6) at (-3.25, 0.5) {};
        \node [style=dot] (7) at (7, 0.5) {};
        \node [style=none] (8) at (-4.75, 0) {$=$};
        \node [style=none] (9) at (5.5, 0) {$=$};
        \node [style=white dot] (10) at (-7, -0.5) {};
        \node [style=dot] (11) at (-3.25, -0.5) {};
        \node [style=white dot] (12) at (3.25, -0.5) {};
        \node [style=dot] (13) at (7, -0.5) {};
        \node [style=none] (14) at (-7, -1.5) {};
        \node [style=none] (15) at (-3.25, -1.5) {};
        \node [style=none] (16) at (3.25, -1.5) {};
        \node [style=none] (17) at (7, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (10);
        \draw (11) to (15.center);
        \draw (16.center) to (12);
        \draw (14.center) to (10);
        \draw (17.center) to node[tick]{-} (13);
        \draw[bend right=45, looseness=0.75] (10) to (4);
        \draw[bend right=45, looseness=0.75] (12) to node[tick]{-} (5);
        \draw (1.center) to node[tick]{-} (6);
        \draw (7) to (3.center);
        \draw (2.center) to (12);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$\psi$};
        \node [style=none] (1) at (-0.5, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\raisebox{1.5mm}{,}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$\phi$};
        \node [style=none] (1) at (-0.5, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\right)
\mapsto
\raisebox{-4mm}{\begin{tikzpicture}[scale=0.8]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$\psi$};
        \node [style=white dot] (1) at (0.5, 1.25) {$\phi$};
        \node [style=dot] (2) at (0, 0.75) {};
        \node [style=none] (3) at (0, 0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (1) to (2);
        \draw (2) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\qquad\qquad
\left(
\raisebox{-3mm}{\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$\psi$};
        \node [style=none] (1) at (-0.5, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\raisebox{1.5mm}{,}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$\phi$};
        \node [style=none] (1) at (-0.5, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\right)
\mapsto
\raisebox{-4mm}{\begin{tikzpicture}[scale=0.8]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$\psi$};
        \node [style=white dot] (1) at (0.5, 1.25) {$\phi$};
        \node [style=white dot] (2) at (0, 0.75) {};
        \node [style=none] (3) at (0, 0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (1) to (2);
        \draw (2) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-2.25, 1) {$\phi$};
        \node [style=white dot] (1) at (-1.25, 1) {$\varphi$};
        \node [style=white dot] (2) at (0.5, 1) {$\psi$};
        \node [style=white dot] (3) at (1.25, 1) {$\phi$};
        \node [style=white dot] (4) at (2.25, 1) {$\psi$};
        \node [style=white dot] (5) at (3, 1) {$\varphi$};
        \node [style=white dot] (6) at (-2.75, 0.5) {$\psi$};
        \node [style=dot] (7) at (-1.75, 0.5) {};
        \node [style=white dot] (8) at (1.25, 0.5) {};
        \node [style=white dot] (9) at (2.25, 0.5) {};
        \node [style=white dot] (10) at (-3.5, 0.25) {$\psi$};
        \node [style=white dot] (11) at (-2.25, 0) {};
        \node [style=none] (12) at (-0.25, 0) {$=$};
        \node [style=dot] (13) at (1.75, 0) {};
        \node [style=dot] (14) at (-3.5, -0.25) {};
        \node [style=none] (15) at (-2.25, -0.5) {};
        \node [style=none] (16) at (1.75, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (7) to (11);
        \draw (3) to (8);
        \draw (11) to (15.center);
        \draw (9) to (13);
        \draw (10) to node[tick]{-} (14);
        \draw (6) to (11);
        \draw (2) to (8);
        \draw (8) to (13);
        \draw (1) to (7);
        \draw (4) to (9);
        \draw (0) to (7);
        \draw (13) to (16.center);
        \draw (5) to (9);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-5.75, -1) {$0$};
        \node [style=dot] (1) at (-3.75, -1) {};
        \node [style=white dot] (2) at (-0.75, -1) {$n\!+\!1$};
        \node [style=white dot] (3) at (1.25, -1) {$n$};
        \node [style=white dot] (4) at (2.25, -1) {};
        \node [style=none] (5) at (-4.75, -1.5) {$=$};
        \node [style=none] (6) at (0.25, -1.5) {$=$};
        \node [style=dot] (7) at (1.75, -1.5) {};
        \node [style=none] (8) at (-5.75, -2) {};
        \node [style=none] (9) at (-3.75, -2) {};
        \node [style=none] (10) at (-0.75, -2) {};
        \node [style=none] (11) at (1.75, -2) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (4) to (7);
        \draw (1) to (9.center);
        \draw (3) to (7);
        \draw (0) to (8.center);
        \draw (7) to (11.center);
        \draw (2) to (10.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-1, 0.5) {$n$};
        \node [style=white dot] (1) at (2, 0.5) {$n$};
        \node [style=none] (2) at (-2, 0) {(i.)};
        \node [style=none] (3) at (1, 0) {(ii.)};
        \node [style=dot] (4) at (-1, -0.5) {};
        \node [style=dot] (5) at (2, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to (5);
        \draw (0) to node[tick]{-} (4);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 1.25) {$n$};
        \node [style=white dot] (1) at (0.5, 1.25) {$m$};
        \node [style=white dot] (2) at (0, 0.75) {};
        \node [style=none] (3) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (2.center);
        \draw (1.center) to (2.center);
        \draw (2.center) to (3);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (0.5, 1.75) {$\mdots$};
        \node [style=none] (4) at (0.5, 1.25) {};
        \node [style=white dot] (1) at (-0.5, 1.25) {$n$};
        \node [style=white dot] (2) at (0, 0.75) {};
        \node [style=none] (3) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (4) to (2);
        \draw (1) to (2);
        \draw (2) to (3);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ \stackrel{\delta_1}{=}\ \
\raisebox{-8mm}{$\overbrace{
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-1, 2) {$n$};
        \node [style=white dot] (1) at (-0.5, 2) {};
        \node [style=white dot] (2) at (-0.75, 1.5) {};
        \node [style=white dot] (3) at (1, 2) {};
        \node [style=white dot] (4) at (0.5, 2) {$n$};
        \node [style=white dot] (5) at (0.75, 1.5) {};
        \node [style=none] (6) at (0, 1.5) {$\ldots$};
        \node [style=dot] (7) at (0, 0.75) {};
        \node [style=none] (8) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (2);
        \draw (1) to (2);
        \draw (3) to (5);
        \draw (4) to (5);
        \draw (7) to (2);
        \draw (7) to (5);
        \draw (7) to (8);
    \end{pgfonlayer}
\end{tikzpicture}}^m$}
\ \ = \ \
\raisebox{-8mm}{$\overbrace{
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.75, 1.5) {$n$};
        \node [style=white dot] (1) at (0.75, 1.5) {$n$};
        \node [style=none] (2) at (0, 1.25) {$\ldots$};
        \node [style=dot] (3) at (0, 0.75) {};
        \node [style=none] (4) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (3);
        \draw (1) to (3);
        \draw (3) to (4);
    \end{pgfonlayer}
\end{tikzpicture}}^m$}
\ \ = \ \
\raisebox{-8mm}{
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0, 1.25) {$n m$};
        \node [style=none] (1) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-2.75, 0.5) {$\psi$};
        \node [style=white dot] (1) at (-1.75, 0.5) {$\psi$};
        \node [style=white dot] (2) at (1.5, 0.5) {};
        \node [style=white dot] (3) at (0, 0.25) {$\psi$};
        \node [style=white dot] (4) at (0.75, 0.25) {$\psi$};
        \node [style=white dot] (5) at (-2.25, 0) {};
        \node [style=none] (6) at (-1, 0) {$=$};
        \node [style=dot] (7) at (0, -0.25) {};
        \node [style=dot] (8) at (0.75, -0.25) {};
        \node [style=none] (9) at (-2.25, -0.5) {};
        \node [style=none] (10) at (1.5, -0.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (1) to node[tick]{-} (5);
        \draw (0) to (5);
        \draw (3) to (7);
        \draw (5) to (9.center);
        \draw (4) to node[tick]{-} (8);
        \draw (2) to (10.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.5, 1) {$\frac{1}{n}$};
        \node [style=none] (1) at (0.5, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\ \ \, \raisebox{6.5mm}{:=}\,
\overbrace{
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.75, 1.5) {};
        \node [style=none] (1) at (1.25, 1.5) {$\ldots$};
        \node [style=white dot] (2) at (1.75, 1.5) {};
        \node [style=dot] (3) at (1.25, 1) {};
        \node [style=none] (4) at (1.25, 0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (3);
        \draw (0) to (3);
        \draw (3) to node[tick]{-} (4.center);
    \end{pgfonlayer}
\end{tikzpicture}}^n
\, \raisebox{6.5mm}{=}\, \ \
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.5, 1) {$n$};
        \node [style=none] (1) at (0.5, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to node[tick]{-} (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.5, -1.25) {$n$};
        \node [style=white dot] (1) at (2, -1.25) {$\frac{1}{m}$};
        \node [style=white dot] (2) at (3.5, -1.25) {$\frac{1}{m}$};
        \node [style=white dot] (3) at (5, -1.25) {$n$};
        \node [style=white dot] (4) at (-1.25, -1.75) {$\frac{n}{m}$};
        \node [style=none] (5) at (-0.25, -2) {$=$};
        \node [style=white dot] (6) at (1.25, -2) {};
        \node [style=none] (7) at (2.75, -2) {$=$};
        \node [style=white dot] (8) at (4.25, -2) {};
        \node [style=none] (9) at (-1.25, -2.75) {};
        \node [style=none] (10) at (1.25, -2.75) {};
        \node [style=none] (11) at (4.25, -2.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (8);
        \draw (4) to (9.center);
        \draw (8) to (11.center);
        \draw (0) to (6);
        \draw (3) to (8);
        \draw (6) to (10.center);
        \draw (1) to (6);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0, 0.75) {$n$};
        \node [style=white dot] (1) at (1.5, 0.75) {$\frac{1}{n}$};
        \node [style=white dot] (2) at (-1.75, 0.25) {$\frac{n}{n}$};
        \node [style=white dot] (3) at (3.75, 0.25) {};
        \node [style=none] (4) at (-0.75, -0) {$=$};
        \node [style=white dot] (5) at (0.75, -0) {};
        \node [style=none] (6) at (2.25, -0) {$=$};
        \node [style=none] (7) at (-1.75, -0.75) {};
        \node [style=none] (8) at (0.75, -0.75) {};
        \node [style=none] (9) at (3.75, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (7.center);
        \draw (3) to (9.center);
        \draw (0) to (5);
        \draw (5) to (8.center);
        \draw (1) to (5);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-5, 0.75) {\scriptsize$n$};
        \node [style=white dot] (1) at (-3.5, 0.75) {$\frac{1}{m}$};
        \node [style=white dot] (2) at (-2.25, 0.75) {\scriptsize$n'p$};
        \node [style=white dot] (3) at (-0.75, 0.75) {$\frac{1}{m'p}$};
        \node [style=white dot] (4) at (0.5, 0.75) {\scriptsize$n'$};
        \node [style=white dot] (5) at (1.25, 0.75) {\scriptsize$p$};
        \node [style=white dot] (6) at (2, 0.75) {$\frac{1}{m'}$};
        \node [style=white dot] (7) at (3, 0.75) {$\frac{1}{p}$};
        \node [style=white dot] (8) at (4.25, 0.75) {$\frac{n'}{m'}$};
        \node [style=white dot] (9) at (5.75, 0.75) {$\frac{p}{p}$};
        \node [style=white dot] (10) at (-6.25, 0.25) {$\frac{n}{m}$};
        \node [style=white dot] (11) at (6.75, 0.25) {$\frac{n'}{m'}$};
        \node [style=none] (12) at (-5.5, -0) {$=$};
        \node [style=white dot] (13) at (-4.25, -0) {};
        \node [style=none] (14) at (-2.75, -0) {$=$};
        \node [style=white dot] (15) at (-1.5, -0) {};
        \node [style=none] (16) at (0, -0) {$=$};
        \node [style=white dot] (17) at (1.75, 0) {};
        \node [style=none] (18) at (3.5, -0) {$=$};
        \node [style=white dot] (19) at (5, -0) {};
        \node [style=none] (20) at (6, -0) {$=$};
        \node [style=none] (21) at (-6.25, -0.75) {};
        \node [style=none] (22) at (-4.25, -0.75) {};
        \node [style=none] (23) at (-1.5, -0.75) {};
        \node [style=none] (24) at (1.75, -0.75) {};
        \node [style=none] (25) at (5, -0.75) {};
        \node [style=none] (26) at (6.75, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (7) to (17);
        \draw (9) to (19);
        \draw (4) to (17);
        \draw (1) to (13);
        \draw (17) to (24.center);
        \draw (19) to (25.center);
        \draw (8) to (19);
        \draw (6) to (17);
        \draw (5) to (17);
        \draw (2) to (15);
        \draw (10) to (21.center);
        \draw (11) to (26.center);
        \draw (0) to (13);
        \draw (13) to (22.center);
        \draw (3) to (15);
        \draw (15) to (23.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.75, 1.5) {$\frac{n}{m}$};
        \node [style=white dot] (1) at (2.25, 1.5) {$\frac{n'}{m'}$};
        \node [style=white dot] (2) at (4.25, 1) {$\frac{n n'}{m m'}$};
        \node [style=white dot] (3) at (1.5, 0.75) {};
        \node [style=none] (4) at (3.25, 0.75) {$=$};
        \node [style=none] (5) at (1.5, 0) {};
        \node [style=none] (6) at (4.25, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (3);
        \draw (1) to (3);
        \draw (2) to (6.center);
        \draw (3) to (5.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot] (0) at (-0.5, 1.5) {$\frac{n}{m}$};
        \node [style=small white dot] (1) at (0.5, 1.5) {$\frac{n'}{m'}$};
        \node [style=dot] (3) at (0, 0.5) {};
        \node [style=none] (4) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (3.center);
        \draw (1.center) to (3.center);
        \draw (3.center) to (4);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \stackrel{\delta_3}{=}\
\raisebox{-8mm}{\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot] (0) at (-1.5, 2) {$\frac{n}{m}$};
        \node [style=small white dot] (1) at (1.5, 2) {$\frac{n'}{m'}$};
        \node [style=small white dot] (2) at (-0.5, 2) {$\frac{m'}{m'}$};
        \node [style=small white dot] (3) at (0.5, 2) {$\frac{m}{m}$};
        \node [style=white dot] (4) at (-1, 1) {};
        \node [style=white dot] (5) at (1, 1) {};
        \node [style=dot] (6) at (0, 0.5) {};
        \node [style=none] (7) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (4.center);
        \draw (2.center) to (4.center);
        \draw (1.center) to (5.center);
        \draw (3.center) to (5.center);
        \draw (4.center) to (6.center);
        \draw (5.center) to (6.center);
        \draw (6.center) to (7);
    \end{pgfonlayer}
\end{tikzpicture}}
\ = \
\raisebox{-8mm}{\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot] (0) at (-1.5, 2) {\scriptsize$n m'$};
        \node [style=small white dot] (1) at (1.5, 2) {\scriptsize$m n'$};
        \node [style=small white dot] (2) at (-0.5, 2) {$\frac{1}{m m'}$};
        \node [style=small white dot] (3) at (0.5, 2) {$\frac{1}{m m'}$};
        \node [style=white dot] (4) at (-1, 1) {};
        \node [style=white dot] (5) at (1, 1) {};
        \node [style=dot] (6) at (0, 0.5) {};
        \node [style=none] (7) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (4.center);
        \draw (2.center) to (4.center);
        \draw (1.center) to (5.center);
        \draw (3.center) to (5.center);
        \draw (4.center) to (6.center);
        \draw (5.center) to (6.center);
        \draw (6.center) to (7);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \stackrel{\delta_1}{=}\
\raisebox{-8mm}{\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot] (0) at (-0.5, 2) {\scriptsize$n m'$};
        \node [style=small white dot] (1) at (0.5, 2) {\scriptsize$m n'$};
        \node [style=small white dot] (2) at (0.75, 1) {$\frac{1}{m m'}$};
        \node [style=dot] (3) at (0, 1.25) {};
        \node [style=white dot] (4) at (0, 0.5) {};
        \node [style=none] (5) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (3.center);
        \draw (1.center) to (3.center);
        \draw (3.center) to (4.center);
        \draw (4.center) to (2.center);
        \draw (4.center) to (5);
    \end{pgfonlayer}
\end{tikzpicture}}
\ = \
\raisebox{-8mm}{
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=small white dot] (0) at (0, 1.5) {$\frac{n m' + m n'}{m m'}$};
        \node [style=none] (1) at (0, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0,-1) {};
    \node [style=white dot] (1) at (0,-0.25) {};
    \node [style=none] (2) at (-0.5,0.5) {};
    \node [style=none] (3) at (0.5,0.5) {};
    \draw (0) to node[pauli z]{$\times$} (1) (1) to (2) (1) to (3);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0,-1) {};
    \node [style=white dot] (1) at (0,-0.25) {};
    \node [style=none] (2) at (-0.5,0.5) {};
    \node [style=none] (3) at (0.5,0.5) {};
    \draw (0) to (1) (1) to node[pauli z]{$\times$} (2) (1) to (3);
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-6, 0.75) {};
        \node [style=white dot] (1) at (-4.5, 0.75) {};
        \node [style=white dot] (2) at (-2.5, 0.75) {};
        \node [style=white dot] (3) at (-1, 0.75) {};
        \node [style=none] (4) at (2, 0.75) {};
        \node [style=none] (5) at (3.5, 0.75) {};
        \node [style=square box] (6) at (-6, 0) {$f$};
        \node [style=none] (7) at (-5.25, 0) {$=$};
        \node [style=square box] (8) at (-4.5, 0) {$g$};
        \node [style=none] (9) at (-3.5, 0) {$\wedge$};
        \node [style=square box] (10) at (-2.5, 0) {$f$};
        \node [style=none] (11) at (-1.75, 0) {$=$};
        \node [style=square box] (12) at (-1, 0) {$g$};
        \node [style=none] (13) at (0.5, 0) {$\Leftrightarrow$};
        \node [style=square box] (14) at (2, 0) {$f$};
        \node [style=none] (15) at (2.75, 0) {$=$};
        \node [style=square box] (16) at (3.5, 0) {$g$};
        \node [style=none] (17) at (-6, -0.75) {};
        \node [style=none] (18) at (-4.5, -0.75) {};
        \node [style=none] (19) at (-2.5, -0.75) {};
        \node [style=none] (20) at (-1, -0.75) {};
        \node [style=none] (21) at (2, -0.75) {};
        \node [style=none] (22) at (3.5, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (14) to (21.center);
        \draw (8) to (18.center);
        \draw (4.center) to (14);
        \draw (0) to (6);
        \draw (6) to (17.center);
        \draw (12) to (20.center);
        \draw (16) to (22.center);
        \draw (5.center) to (16);
        \draw (2) to node[pauli z]{$\times$} (10);
        \draw (1) to (8);
        \draw (10) to (19.center);
        \draw (3) to node[pauli z]{$\times$} (12);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0,-1) {};
    \node [style=dot] (1) at (0,-0.25) {};
    \node [style=none] (2) at (-0.5,0.5) {};
    \node [style=none] (3) at (0.5,0.5) {};
    \draw (0) to node[pauli z]{$\times$} (1) (1) to (2) (1) to (3);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0,-1) {};
    \node [style=dot] (1) at (0,-0.25) {};
    \node [style=none] (2) at (-0.5,0.5) {};
    \node [style=none] (3) at (0.5,0.5) {};
    \draw (0) to (1) (1) to node[pauli z]{$\times$} (2) (1) to node[pauli z]{$\times$} (3);
\end{tikzpicture}
\]
\end{lemma}

\begin{proof}
\[
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0.5,1) {};
    \node [style=none] (1) at (-0.5,1) {};
    \node [style=dot] (2) at (0,0.25) {};
    \node [style=none] (3) at (0,-0.5) {};
    \draw (0) to node[pauli z]{$\times$} (2) (1) to node[pauli z]{$\times$} (2) (2) to (3);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.25) {};
        \node [style=none] (1) at (0.5, 1.25) {};
        \node [style=white dot] (2) at (-1.25, 1) {};
        \node [style=white dot] (3) at (1.25, 1) {};
        \node [style=white dot] (4) at (-0.5, 0.5) {};
        \node [style=white dot] (5) at (0.5, 0.5) {};
        \node [style=dot] (6) at (0, 0) {};
        \node [style=none] (7) at (0, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[bend right] (2) to (4);
        \draw (4) to (0.center);
        \draw[bend right] (5) to (3);
        \draw (4) to node[pauli z]{$\times$} (6);
        \draw (5) to node[pauli z]{$\times$} (6);
        \draw (6) to (7.center);
        \draw (5) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-0.5, 1.25) {};
        \node [style=none] (1) at (0.5, 1.25) {};
        \node [style=white dot] (2) at (-1.25, 1) {};
        \node [style=white dot] (3) at (1.25, 1) {};
        \node [style=white dot] (4) at (-0.5, 0.5) {};
        \node [style=white dot] (5) at (0.5, 0.5) {};
        \node [style=dot] (6) at (0, 0) {};
        \node [style=none] (7) at (0, -0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (6) to (7.center);
        \draw (4) to (0.center);
        \draw[bend right] (5) to node[pauli z]{$\times$} (3);
        \draw (4) to (6);
        \draw (5) to (1.center);
        \draw[bend right] (2) to node[pauli z]{$\times$} (4);
        \draw (5) to (6);
    \end{pgfonlayer}
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0.5,1) {};
    \node [style=none] (1) at (-0.5,1) {};
    \node [style=dot] (2) at (0,0.5) {};
    \node [style=white dot] (3) at (0,0) {};
    \node [style=white dot] (4) at (0.5,0.5) {};
    \node [style=none] (5) at (0,-0.5) {};
    \draw (0) to (2) (1) to (2) (2) to (3) (3) to (5);
    \draw [bend right] (3) to node[pauli z]{$\times$} (4);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0.5,1) {};
    \node [style=none] (1) at (-0.5,1) {};
    \node [style=dot] (2) at (0,0.5) {};
    \node [style=white dot] (3) at (0,-0.25) {};
    \node [style=white dot] (4) at (0.5,0.25) {};
    \node [style=none] (5) at (0,-0.75) {};
    \draw (0) to (2) (1) to (2) (2) to node[pauli z]{$\times$} (3) (3) to (5);
    \draw [bend right] (3) to (4);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=none] (0) at (0.5,1) {};
    \node [style=none] (1) at (-0.5,1) {};
    \node [style=dot] (2) at (0,0.25) {};
    \node [style=none] (3) at (0,-0.5) {};
    \draw (0) to (2) (1) to (2) (2) to node[pauli z]{$\times$} (3);
\end{tikzpicture}
\]
\end{proof}

\begin{lemma}\label{lem:pauli-z-zero}
\[
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (0,0.25) {};
    \node [style=none] (1) at (0,-0.5) {};
    \draw (0) to node[pauli z]{$\times$} (1);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (0,0.25) {};
    \node [style=none] (1) at (0,-0.5) {};
    \draw (0) to (1);
\end{tikzpicture}
\]
\end{lemma}

\begin{proof}
\[
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (0,0.25) {};
    \node [style=none] (1) at (0,-0.5) {};
    \draw (0) to node[pauli z]{$\times$} (1);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (-0.5,0.5) {};
    \node [style=dot] (1) at (0.5,0.5) {};
    \node [style=dot] (2) at (0,0) {};
    \node [style=none] (3) at (0,-0.5) {};
    \draw[bend right] (0) to node[pauli z]{$\times$} (2) (2) to (1);
    \draw (2) to (3);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (-0.5,0.5) {};
    \node [style=dot] (1) at (0.5,0.5) {};
    \node [style=dot] (2) at (0,0) {};
    \node [style=none] (3) at (0,-0.5) {};
    \draw[bend right] (0) to (2) (2) to node[pauli z]{$\times$} (1);
    \draw (2) to node[pauli z]{$\times$} (3);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (0,0.5) {};
    \node [style=none] (1) at (0,-0.5) {};
    \draw (0) to node[pauli z,pos=0.3]{$\times$} node[pauli z,pos=0.7]{$\times$} (1);
\end{tikzpicture}
\ \ = \ \
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (0,0.25) {};
    \node [style=none] (1) at (0,-0.5) {};
    \draw (0) to (1);
\end{tikzpicture}
\]
\end{proof}

\begin{lemma}\label{lem:phi-minus-phi-inv}
\[
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
        \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
        \node [style=dot] (4) at (0, -0.5) {};
        \node [style=none] (5) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right] (2.center) to (4);
        \draw [bend right] (4) to node[pauli z]{$\times$} (3);
        \draw (4) to (5);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
        \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
        \node [style=dot] (4) at (0, -0.5) {};
        \node [style=none] (5) at (0, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [bend right] (2.center) to (4);
        \draw [bend right] (4) to node[pauli z]{$\times$} (3);
        \draw (4) to node[pauli z]{$\times$} (5);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.75, 0.5) {$\psi$};
        \node [style=white dot] (1) at (0.75, 0.5) {$\psi$};
        \node [style=dot] (2) at (0, -0.5) {};
        \node [style=none] (3) at (0, -1.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[bend right] (2) to node[pauli z]{$\times$} (1);
        \draw[bend right] (0) to (2);
        \draw (2) to (3.center);
    \end{pgfonlayer}
\end{tikzpicture}}
\ \ = \ \
\raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 0.25) {$\psi$};
        \node [style=white dot] (1) at (0.5, 0.25) {$\psi$};
        \node [style=dot] (2) at (0, -0.5) {};
        \node [style=dot] (3) at (1.5, -0.5) {};
        \node [style=white dot] (4) at (0, -1) {};
        \node [style=none] (5) at (1.5, -1.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (3) to (5.center);
        \draw[bend right] (2) to node[pauli z]{$\times$} (1);
        \draw[bend right] (0) to (2);
        \draw (2) to (4);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \node [style=dot] (0) at (0,0.25) {};
    \node [style=white dot] (1) at (0,-0.25) {};
    \draw (0) to (1);
\end{tikzpicture} $= 1_{\mathbf{I}}$.

\begin{enumerate}[a)]
\item   \[
        \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
            \begin{pgfonlayer}{nodelayer}
                \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
                \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
                \node [style=dot] (4) at (0, -0.5) {};
                \node [style=white dot] (5) at (0, -1.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend right] (2.center) to (4);
                \draw [bend right] (4) to node[pauli z]{$\times$} (3);
                \draw (4) to (5);
            \end{pgfonlayer}
        \end{tikzpicture}}
        \ \ = \ \
        \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 0.25) {$\psi$};
        \node [style=white dot] (1) at (0.5, 0.25) {$\psi$};
        \node [style=dot] (2) at (0, -0.5) {};
        \node [style=dot] (3) at (1.5, -0.5) {};
        \node [style=white dot] (4) at (0, -1) {};
        \node [style=white dot] (5) at (1.5, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (4);
        \draw[bend right] (2) to node[pauli z]{$\times$} (1);
        \draw[bend right] (0) to (2);
        \draw (3) to (5.center);
    \end{pgfonlayer}
\end{tikzpicture}}
        \]
\item   \[
        \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
            \begin{pgfonlayer}{nodelayer}
                \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
                \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
                \node [style=dot] (4) at (0, -0.5) {};
                \node [style=white dot] (5) at (0, -1.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend right] (2.center) to (4);
                \draw [bend right] (4) to node[pauli z]{$\times$} (3);
                \draw (4) to node[pauli z]{$\times$} (5);
            \end{pgfonlayer}
        \end{tikzpicture}}
        \ \ \stackrel{Lem.\ref{lem:phi-minus-phi-inv}}{=} \ \
        \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
            \begin{pgfonlayer}{nodelayer}
                \node [style=white dot] (2) at (-0.75, 0.5) {$\psi$};
                \node [style=white dot] (3) at (0.75, 0.5) {$\psi$};
                \node [style=dot] (4) at (0, -0.5) {};
                \node [style=white dot] (5) at (0, -1.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend right] (2.center) to (4);
                \draw [bend right] (4) to node[pauli z]{$\times$} (3);
                \draw (4) to (5);
            \end{pgfonlayer}
        \end{tikzpicture}}
        \ \ = \ \
        \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 0.25) {$\psi$};
        \node [style=white dot] (1) at (0.5, 0.25) {$\psi$};
        \node [style=dot] (2) at (0, -0.5) {};
        \node [style=dot] (3) at (1.5, -0.5) {};
        \node [style=white dot] (4) at (0, -1) {};
        \node [style=white dot] (5) at (1.5, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (4);
        \draw[bend right] (2) to node[pauli z]{$\times$} (1);
        \draw[bend right] (0) to (2);
        \draw (3) to (5.center);
    \end{pgfonlayer}
\end{tikzpicture}}
        \ \ \stackrel{Lem.\ref{lem:pauli-z-zero}}{=} \ \
        \raisebox{-8mm}{\begin{tikzpicture}[scale=0.6]
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (-0.5, 0.25) {$\psi$};
        \node [style=white dot] (1) at (0.5, 0.25) {$\psi$};
        \node [style=dot] (2) at (0, -0.5) {};
        \node [style=dot] (3) at (1.5, -0.5) {};
        \node [style=white dot] (4) at (0, -1) {};
        \node [style=white dot] (5) at (1.5, -1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (4);
        \draw[bend right] (2) to node[pauli z]{$\times$} (1);
        \draw[bend right] (0) to (2);
        \draw (3) to node[pauli z]{$\times$}  (5.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{array}{cc}
-1 & 0 \\
0 & 1
\end{array}
\begin{tikzpicture}[dotpic]
    \node [style=white dot] (0) at (0,0.5) {};
    \node [style=none] (1) at (0,-0.5) {};
    \draw (0) -- node[pauli z]{$\times$} (1);
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (0, -1) {};
        \node [style=white dot] (2) at (0, 1) {$-\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2.center) to (1);
    \end{pgfonlayer}
\end{tikzpicture}
\ \ := \ \
\begin{tikzpicture}[dotpic]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (1) at (0, -1) {};
        \node [style=white dot] (2) at (0, 1) {$\psi$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2.center) to node[pauli z]{$\times$} (1);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.5, 1) {$-\frac{n}{m}$};
        \node [style=none] (1) at (0.5, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0.center) to (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\ \ \, \raisebox{6.5mm}{:=}\,
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=white dot] (0) at (0.5, 1) {$\frac{n}{m}$};
        \node [style=none] (1) at (0.5, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to node[pauli z]{$\times$} (1.center);
    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[dotpic,yshift=5mm]
    \node [dot] (a) at (0,0) {};
    \node [dot] (b) at (0,-1) {};
    \draw [bend left] (a) to (b);
    \draw [bend right] (a) to (b);
    \draw (0,0.5) to (a) (b) to (0,-1.5);
\end{tikzpicture} \Rightarrow \
R: \begin{tikzpicture}[dotpic]
    \draw (0,1) -- (0,-1);
\end{tikzpicture}
